Numerical Computation of Weil-Peterson Geodesics in the Universal Teichm\"uller Space

We propose an optimization algorithm for computing geodesics on the universal Teichm\"uller space T(1) in the Weil-Petersson ($W P$) metric. Another realization for T(1) is the space of planar shapes, modulo translation and scale, and thus our algorithm addresses a fundamental problem in computer vision: compute the distance between two given shapes. The identification of smooth shapes with elements on T(1) allows us to represent a shape as a diffeomorphism on $S^1$. Then given two diffeomorphisms on $S^1$ (i.e., two shapes we want connect with a flow), we formulate a discretized $W P$ energy and the resulting problem is a boundary-value minimization problem. We numerically solve this problem, providing several examples of geodesic flow on the space of shapes, and verifying mathematical properties of T(1). Our algorithm is more general than the application here in the sense that it can be used to compute geodesics on any other Riemannian manifold.

==> tikz/fourier-accuracy-cos-gauss.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\small},
 xaxisstyle/.style={font=\small},
 xtickstyle/.style={font=\scriptsize},
 ytickstyle/.style={font=\scriptsize},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 fourierstyle/.style={linestyle,densely dotted,color=black},
 steinstyle/.style={linestyle,color=blue},
 exactstyle/.style={linestyle,dashed,color=red}];
  
 \pgfplotstableread{data/fourier-accuracy-cos-gauss-0.5.dat}\alphaone;
 \pgfplotstableread{data/fourier-accuracy-cos-gauss-1.5.dat}\alphatwo;

 \begin{axis}[y label style=yaxisstyle, 
              enlargelimits=false,
              x label style=xaxisstyle,
              x tick label style=xtickstyle,
              y tick label style=ytickstyle,
              width=7cm, 
              xlabel=$k$,
              legend style=upperleft,
              ylabel=$\left|f_k\right|_{1/2}$]
  \addplot[steinstyle] table[x=modes,y=stein_integral] from \alphaone;
  \addplot[exactstyle] table[x=modes,y=exact_integral] from \alphaone;
  \addplot[fourierstyle] table[x=modes,y=fourier_integral] from \alphaone;

  \legend{Stein, Exact, Fourier}
 \end{axis}

 \begin{scope}[yshift=-6.0cm]
   \begin{semilogyaxis}[y label style=yaxisstyle, 
                        enlargelimits=false,
                        x label style=xaxisstyle,
                        x tick label style=xtickstyle,
                        y tick label style=ytickstyle,
                        width=7cm, 
                        xlabel=$k$,
                        legend style=lowerright,
                        ylabel=$\varepsilon_{rel}$  for $\left|f_k\right|_{1/2}$]
      \addplot[steinstyle] table[x=modes,y=stein_relative_error] from \alphaone;
      \addplot[fourierstyle] table[x=modes,y=fourier_relative_error] from \alphaone;

      \legend{Stein, Fourier}

    \end{semilogyaxis}
  \end{scope}

 \begin{scope}[xshift=7.5cm]
   \begin{axis}[y label style=yaxisstyle, 
                x label style=xaxisstyle,
                enlargelimits=false,
                x tick label style=xtickstyle,
                y tick label style=ytickstyle,
                width=7cm, 
                legend style=upperleft,
                xlabel=$k$,
                ylabel=$\left|f_k\right|_{3/2}$]
    \addplot[steinstyle] table[x=modes,y=stein_integral] from \alphatwo;
    \addplot[exactstyle] table[x=modes,y=exact_integral] from
    \alphatwo; 
    \addplot[fourierstyle] table[x=modes,y=fourier_integral] from \alphatwo;

    \legend{Stein, Exact, Fourier}
   \end{axis}

   \begin{scope}[yshift=-6.0cm]
     \begin{semilogyaxis}[y label style=yaxisstyle, 
                          enlargelimits=false,
                          x label style=xaxisstyle,
                          x tick label style=xtickstyle,
                          y tick label style=ytickstyle,
                          width=7cm, 
                          xlabel=$k$,
                          legend style=lowerright,
                          ylabel=$\varepsilon_{rel}$ for $\left|f_k\right|_{3/2}$]
        \addplot[steinstyle] table[x=modes,y=stein_relative_error] from \alphatwo;
        \addplot[fourierstyle] table[x=modes,y=fourier_relative_error] from \alphatwo;
        \legend{Stein, Fourier}

      \end{semilogyaxis}
    \end{scope}
 \end{scope}
\end{tikzpicture}


==> tikz/fourier-accuracy-cos-symmetric.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\small},
 xaxisstyle/.style={font=\small},
 xtickstyle/.style={font=\scriptsize},
 ytickstyle/.style={font=\scriptsize},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 fourierstyle/.style={linestyle,densely dotted,color=black},
 steinstyle/.style={linestyle,color=blue},
 exactstyle/.style={linestyle,dashed,color=red}];
  
 \pgfplotstableread{data/fourier-accuracy-cos-symmetric-0.5.dat}\alphaone;
 \pgfplotstableread{data/fourier-accuracy-cos-symmetric-1.5.dat}\alphatwo;

 \begin{axis}[y label style=yaxisstyle, 
              enlargelimits=false,
              x label style=xaxisstyle,
              x tick label style=xtickstyle,
              y tick label style=ytickstyle,
              width=7cm, 
              xlabel=$k$,
              legend style=upperleft,
              ylabel=$\left|f_k\right|_{1/2}$]
  \addplot[steinstyle] table[x=modes,y=stein_integral] from \alphaone;
  \addplot[exactstyle] table[x=modes,y=exact_integral] from \alphaone;
  \addplot[fourierstyle] table[x=modes,y=fourier_integral] from \alphaone;

  \legend{Stein, Exact, Fourier}
 \end{axis}

 \begin{scope}[yshift=-6.0cm]
   \begin{semilogyaxis}[y label style=yaxisstyle, 
                        enlargelimits=false,
                        x label style=xaxisstyle,
                        x tick label style=xtickstyle,
                        y tick label style=ytickstyle,
                        width=7cm, 
                        xlabel=$k$,
                        legend style=lowerright,
                        ylabel=$\varepsilon_{rel}$  for $\left|f_k\right|_{1/2}$]
      \addplot[steinstyle] table[x=modes,y=stein_relative_error] from \alphaone;
      \addplot[fourierstyle] table[x=modes,y=fourier_relative_error] from \alphaone;

      \legend{Stein, Fourier}

    \end{semilogyaxis}
  \end{scope}

 \begin{scope}[xshift=7.5cm]
   \begin{axis}[y label style=yaxisstyle, 
                x label style=xaxisstyle,
                enlargelimits=false,
                x tick label style=xtickstyle,
                y tick label style=ytickstyle,
                width=7cm, 
                legend style=upperleft,
                xlabel=$k$,
                ylabel=$\left|f_k\right|_{3/2}$]
    \addplot[steinstyle] table[x=modes,y=stein_integral] from \alphatwo;
    \addplot[exactstyle] table[x=modes,y=exact_integral] from
    \alphatwo; 
    \addplot[fourierstyle] table[x=modes,y=fourier_integral] from \alphatwo;

    \legend{Stein, Exact, Fourier}
   \end{axis}

   \begin{scope}[yshift=-6.0cm]
     \begin{semilogyaxis}[y label style=yaxisstyle, 
                          enlargelimits=false,
                          x label style=xaxisstyle,
                          x tick label style=xtickstyle,
                          y tick label style=ytickstyle,
                          width=7cm, 
                          xlabel=$k$,
                          legend style=lowerright,
                          ylabel=$\varepsilon_{rel}$ for $\left|f_k\right|_{3/2}$]
        \addplot[steinstyle] table[x=modes,y=stein_relative_error] from \alphatwo;
        \addplot[fourierstyle] table[x=modes,y=fourier_relative_error] from \alphatwo;
        \legend{Stein, Fourier}

      \end{semilogyaxis}
    \end{scope}
 \end{scope}
\end{tikzpicture}


==> tikz/fourier-accuracy-exp-symmetric.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\small},
 xaxisstyle/.style={font=\small},
 xtickstyle/.style={font=\scriptsize},
 ytickstyle/.style={font=\scriptsize},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 fourierstyle/.style={linestyle,densely dotted,color=black},
 steinstyle/.style={linestyle,color=blue},
 exactstyle/.style={linestyle,dashed,color=red}];
  
 \pgfplotstableread{data/fourier-accuracy-exp-symmetric-0.5.dat}\alphaone;
 \pgfplotstableread{data/fourier-accuracy-exp-symmetric-1.5.dat}\alphatwo;

 \begin{axis}[y label style=yaxisstyle, 
              enlargelimits=false,
              x label style=xaxisstyle,
              x tick label style=xtickstyle,
              y tick label style=ytickstyle,
              width=7cm, 
              xlabel=$k$,
              legend style=upperleft,
              ylabel=$\left|f_k\right|_{1/2}$]
  \addplot[steinstyle] table[x=modes,y=stein_integral] from \alphaone;
  \addplot[exactstyle] table[x=modes,y=exact_integral] from \alphaone;
  \addplot[fourierstyle] table[x=modes,y=fourier_integral] from \alphaone;

  \legend{Stein, Exact, Fourier}
 \end{axis}

 \begin{scope}[yshift=-6.0cm]
   \begin{semilogyaxis}[y label style=yaxisstyle, 
                        enlargelimits=false,
                        x label style=xaxisstyle,
                        x tick label style=xtickstyle,
                        y tick label style=ytickstyle,
                        width=7cm, 
                        xlabel=$k$,
                        legend style=lowerright,
                        ylabel=$\varepsilon_{rel}$  for $\left|f_k\right|_{1/2}$]
      \addplot[steinstyle] table[x=modes,y=stein_relative_error] from \alphaone;
      \addplot[fourierstyle] table[x=modes,y=fourier_relative_error] from \alphaone;

      \legend{Stein, Fourier}

    \end{semilogyaxis}
  \end{scope}

 \begin{scope}[xshift=7.5cm]
   \begin{axis}[y label style=yaxisstyle, 
                x label style=xaxisstyle,
                enlargelimits=false,
                x tick label style=xtickstyle,
                y tick label style=ytickstyle,
                width=7cm, 
                legend style=upperleft,
                xlabel=$k$,
                ylabel=$\left|f_k\right|_{3/2}$]
    \addplot[steinstyle] table[x=modes,y=stein_integral] from \alphatwo;
    \addplot[exactstyle] table[x=modes,y=exact_integral] from
    \alphatwo; 
    \addplot[fourierstyle] table[x=modes,y=fourier_integral] from \alphatwo;

    \legend{Stein, Exact, Fourier}
   \end{axis}

   \begin{scope}[yshift=-6.0cm]
     \begin{semilogyaxis}[y label style=yaxisstyle, 
                          enlargelimits=false,
                          x label style=xaxisstyle,
                          x tick label style=xtickstyle,
                          y tick label style=ytickstyle,
                          width=7cm, 
                          xlabel=$k$,
                          legend style=lowerright,
                          ylabel=$\varepsilon_{rel}$ for $\left|f_k\right|_{3/2}$]
        \addplot[steinstyle] table[x=modes,y=stein_relative_error] from \alphatwo;
        \addplot[fourierstyle] table[x=modes,y=fourier_relative_error] from \alphatwo;
        \legend{Stein, Fourier}

      \end{semilogyaxis}
    \end{scope}
 \end{scope}
\end{tikzpicture}


==> tikz/fprint-accuracy-symmetric.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\small},
 xaxisstyle/.style={font=\small},
 xtickstyle/.style={font=\scriptsize},
 ytickstyle/.style={font=\scriptsize},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 upperright/.style={at={(0.97,0.97)},anchor=north east},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 fourierstyle/.style={linestyle,densely dotted,color=black},
 steinstyle/.style={linestyle,color=blue},
 exactstyle/.style={linestyle,dashed,color=red}];
  
 \pgfplotstableread{data/fprint-accuracy-symmetric-0.5.dat}\alphaone;
 \pgfplotstableread{data/fprint-accuracy-symmetric-1.5.dat}\alphatwo;

 \begin{axis}[y label style=yaxisstyle, 
              enlargelimits=false,
              x label style=xaxisstyle,
              x tick label style=xtickstyle,
              y tick label style=ytickstyle,
              width=7cm, 
              xlabel=$N_{\textrm{total}}$,
              legend style=lowerright,
              ylabel=$\left|f_k\right|_{1/2}$]
  \addplot[steinstyle] table[x=N_totals,y=stein_integral] from \alphaone;
  %\addplot[exactstyle] table[x=N_totals,y=exact_integral] from \alphaone;
  \addplot[fourierstyle] table[x=N_totals,y=fourier_integral] from \alphaone;

  \legend{Stein, Fourier}
 \end{axis}

% \begin{scope}[yshift=-6.0cm]
%   \begin{semilogyaxis}[y label style=yaxisstyle, 
%                        enlargelimits=false,
%                        x label style=xaxisstyle,
%                        x tick label style=xtickstyle,
%                        y tick label style=ytickstyle,
%                        width=7cm, 
%                        xlabel=$N_{\textrm{total}}$,
%                        legend style=upperright,
%                        ylabel=$\varepsilon_{rel}$  for $\left|f_k\right|_{1/2}$]
%      \addplot[steinstyle] table[x=N_totals,y=stein_relative_error] from \alphaone;
%      \addplot[fourierstyle] table[x=N_totals,y=fourier_relative_error] from \alphaone;
%
%      \legend{Stein, Fourier}
%
%    \end{semilogyaxis}
%  \end{scope}

 \begin{scope}[xshift=7.5cm]
   \begin{axis}[y label style=yaxisstyle, 
                x label style=xaxisstyle,
                enlargelimits=false,
                x tick label style=xtickstyle,
                y tick label style=ytickstyle,
                width=7cm, 
                legend style=upperleft,
                xlabel=$N_{\textrm{total}}$,
                ylabel=$\left|f_k\right|_{3/2}$]
    \addplot[steinstyle] table[x=N_totals,y=stein_integral] from \alphatwo;
    %\addplot[exactstyle] table[x=N_totals,y=exact_integral] from
    %\alphatwo; 
    \addplot[fourierstyle] table[x=N_totals,y=fourier_integral] from \alphatwo;

    \legend{Stein, Fourier}
   \end{axis}

%   \begin{scope}[yshift=-6.0cm]
%     \begin{semilogyaxis}[y label style=yaxisstyle, 
%                          enlargelimits=false,
%                          x label style=xaxisstyle,
%                          x tick label style=xtickstyle,
%                          y tick label style=ytickstyle,
%                          width=7cm, 
%                          xlabel=$N_{\textrm{total}}$,
%                          legend style=lowerright,
%                          ylabel=$\varepsilon_{rel}$ for $\left|f_k\right|_{3/2}$]
%        \addplot[steinstyle] table[x=N_totals,y=stein_relative_error] from \alphatwo;
%        \addplot[fourierstyle] table[x=N_totals,y=fourier_relative_error] from \alphatwo;
%        \legend{Stein, Fourier}
%
%      \end{semilogyaxis}
%    \end{scope}
 \end{scope}
\end{tikzpicture}


==> tikz/hat-accuracy-symmetric.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\small},
 xaxisstyle/.style={font=\small},
 xtickstyle/.style={font=\scriptsize},
 ytickstyle/.style={font=\scriptsize},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 upperright/.style={at={(0.97,0.97)},anchor=north east},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 fourierstyle/.style={linestyle,densely dotted,color=black},
 steinstyle/.style={linestyle,color=blue},
 exactstyle/.style={linestyle,dashed,color=red}];
  
 \pgfplotstableread{data/hat-accuracy-symmetric-0.5.dat}\alphaone;
 \pgfplotstableread{data/hat-accuracy-symmetric-1.5.dat}\alphatwo;

 \begin{axis}[y label style=yaxisstyle, 
              enlargelimits=false,
              x label style=xaxisstyle,
              x tick label style=xtickstyle,
              y tick label style=ytickstyle,
              width=7cm, 
              xlabel=$N_{\textrm{total}}$,
              legend style=lowerright,
              ylabel=$\left|f_k\right|_{1/2}$]
  \addplot[steinstyle] table[x=N_totals,y=stein_integral] from \alphaone;
  \addplot[exactstyle] table[x=N_totals,y=exact_integral] from \alphaone;
  \addplot[fourierstyle] table[x=N_totals,y=fourier_integral] from \alphaone;

  \legend{Stein, Exact, Fourier}
 \end{axis}

 \begin{scope}[yshift=-6.0cm]
   \begin{semilogyaxis}[y label style=yaxisstyle, 
                        enlargelimits=false,
                        x label style=xaxisstyle,
                        x tick label style=xtickstyle,
                        y tick label style=ytickstyle,
                        width=7cm, 
                        xlabel=$N_{\textrm{total}}$,
                        legend style=upperright,
                        ylabel=$\varepsilon_{rel}$  for $\left|f_k\right|_{1/2}$]
      \addplot[steinstyle] table[x=N_totals,y=stein_relative_error] from \alphaone;
      \addplot[fourierstyle] table[x=N_totals,y=fourier_relative_error] from \alphaone;

      \legend{Stein, Fourier}

    \end{semilogyaxis}
  \end{scope}

 \begin{scope}[xshift=7.5cm]
   \begin{axis}[y label style=yaxisstyle, 
                x label style=xaxisstyle,
                enlargelimits=false,
                x tick label style=xtickstyle,
                y tick label style=ytickstyle,
                width=7cm, 
                legend style=upperleft,
                xlabel=$N_{\textrm{total}}$,
                ylabel=$\left|f_k\right|_{3/2}$]
    \addplot[steinstyle] table[x=N_totals,y=stein_integral] from \alphatwo;
    %\addplot[exactstyle] table[x=N_totals,y=exact_integral] from
    %\alphatwo; 
    \addplot[fourierstyle] table[x=N_totals,y=fourier_integral] from \alphatwo;

    \legend{Stein, Fourier}
   \end{axis}

%   \begin{scope}[yshift=-6.0cm]
%     \begin{semilogyaxis}[y label style=yaxisstyle, 
%                          enlargelimits=false,
%                          x label style=xaxisstyle,
%                          x tick label style=xtickstyle,
%                          y tick label style=ytickstyle,
%                          width=7cm, 
%                          xlabel=$N_{\textrm{total}}$,
%                          legend style=lowerright,
%                          ylabel=$\varepsilon_{rel}$ for $\left|f_k\right|_{3/2}$]
%        \addplot[steinstyle] table[x=N_totals,y=stein_relative_error] from \alphatwo;
%        \addplot[fourierstyle] table[x=N_totals,y=fourier_relative_error] from \alphatwo;
%        \legend{Stein, Fourier}
%
%      \end{semilogyaxis}
%    \end{scope}
 \end{scope}
\end{tikzpicture}


==> tikz/hat-and-fprint-plot.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\small},
 xaxisstyle/.style={font=\small},
 xtickstyle/.style={font=\scriptsize},
 ytickstyle/.style={font=\scriptsize},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 fourierstyle/.style={linestyle,densely dotted,color=black},
 steinstyle/.style={linestyle,color=blue},
 exactstyle/.style={linestyle,dashed,color=red}];
  
 \pgfplotstableread{data/hat-function.dat}\alphaone;
 \pgfplotstableread{data/fprint-function.dat}\alphatwo;

 \begin{axis}[y label style=yaxisstyle, 
              enlargelimits=false,
              x label style=xaxisstyle,
              x tick label style=xtickstyle,
              y tick label style=ytickstyle,
              width=7cm, 
              xlabel=$\theta$,
              legend style=upperleft,
              ylabel=$f(\theta)$]
  \addplot[steinstyle] table[x=theta,y=ftheta] from \alphaone;
 \end{axis}

 \begin{scope}[xshift=7.5cm]
   \begin{axis}[y label style=yaxisstyle, 
                x label style=xaxisstyle,
                enlargelimits=false,
                x tick label style=xtickstyle,
                y tick label style=ytickstyle,
                width=7cm, 
                legend style=upperleft,
                xlabel=$\theta$,
                ylabel=$f(\theta)$]
    \addplot[steinstyle] table[x=theta,y=ftheta] from \alphatwo;
   \end{axis}

 \end{scope}
\end{tikzpicture}


==> tikz/mpeg7-1374.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\bf\small},
 xaxisstyle/.style={font=\bf\small},
 xtickstyle/.style={font=\bf\small},
 ytickstyle/.style={font=\bf\small},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 upperright/.style={at={(0.97,0.97)},anchor=north east},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 int2/.style={thick, color=black!50!white, opacity=0.5},
 int1/.style={thick},
 land1/.style={only marks, mark=*, mark size=1pt, color=black!37!white ,fill=black!37!white},
 land2/.style={only marks, mark=*, mark size=1pt, color=black!44!white ,fill=black!44!white},
 land3/.style={only marks, mark=*, mark size=1pt, color=black!51!white ,fill=black!51!white},
 land4/.style={only marks, mark=*, mark size=1pt, color=black!58!white ,fill=black!58!white},
 land5/.style={only marks, mark=*, mark size=1pt, color=black!65!white ,fill=black!65!white},
 land6/.style={only marks, mark=*, mark size=1pt, color=black!72!white ,fill=black!72!white},
 land7/.style={only marks, mark=*, mark size=1pt, color=black!79!white ,fill=black!79!white},
 land8/.style={only marks, mark=*, mark size=1pt, color=black!86!white ,fill=black!86!white},
 land9/.style={only marks, mark=*, mark size=1pt, color=black!93!white ,fill=black!93!white},
 land10/.style={only marks, mark=*, mark size=1pt, color=black!100!white, fill=black!100!white},
 waxis/.style={xaxisstyle,yaxisstyle,xtickstyle,ytickstyle},
 boundarymark/.style={only marks, mark=*, mark size=1.5pt}];
  
 \pgfplotstableread{data/mpeg7-examples/1374-shape-points.dat}\shapedata;
 \pgfplotstableread{data/mpeg7-examples/1374-landmark-points.dat}\landdata;
 \pgfplotstableread{data/mpeg7-examples/1374-landmark-thetas.dat}\landthetas;

 \begin{scope}
   \begin{axis}[axis lines=none,
                scale only axis,
                xmin=-2.01,xmax=2.01,ymin=-2.01,ymax=2.01,
                width=0.4\textwidth,
                height=0.50\textwidth,
                enlargelimits=false,
                %legend style={at={(axis cs:-0.75,-0.75)},anchor=north east},
                width=0.5\textwidth]
    \addplot[int1] table[x=t0-real, y=t0-imag] from \shapedata;
    \addplot[int2] table[x=t1-real, y=t1-imag] from \shapedata;
    \addplot[int2] table[x=t2-real, y=t2-imag] from \shapedata;
    \addplot[int2] table[x=t3-real, y=t3-imag] from \shapedata;
    \addplot[int2] table[x=t4-real, y=t4-imag] from \shapedata;
    \addplot[int2] table[x=t5-real, y=t5-imag] from \shapedata;
    \addplot[int2] table[x=t6-real, y=t6-imag] from \shapedata;
    \addplot[int2] table[x=t7-real, y=t7-imag] from \shapedata;
    \addplot[int2] table[x=t8-real, y=t8-imag] from \shapedata;
    \addplot[int2] table[x=t9-real, y=t9-imag] from \shapedata;
    \addplot[int1] table[x=t10-real, y=t10-imag] from \shapedata;

    \addplot[land1] table[x=land-1real, y=land-1imag] from \landdata;
    \addplot[land2] table[x=land-2real, y=land-2imag] from \landdata;
    \addplot[land3] table[x=land-3real, y=land-3imag] from \landdata;
    \addplot[land4] table[x=land-4real, y=land-4imag] from \landdata;
    \addplot[land5] table[x=land-5real, y=land-5imag] from \landdata;
    \addplot[land6] table[x=land-6real, y=land-6imag] from \landdata;
    \addplot[land7] table[x=land-7real, y=land-7imag] from \landdata;
    \addplot[land8] table[x=land-8real, y=land-8imag] from \landdata;
    \addplot[land9] table[x=land-9real, y=land-9imag] from \landdata;
    \addplot[land10] table[x=land-10real, y=land-10imag] from \landdata;

    %\addlegendentry{$s=0,1$};
    %\addlegendentry{$0 < s < 1$};
   \end{axis}
 \end{scope}

 \begin{scope}[xshift=0.6\textwidth,yshift=1cm]
   \begin{axis}[width=8.0cm, enlargelimits=false,axis on top,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={$t$},
                ylabel={$\theta$},
                ] 
   \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6.282] {data/mpeg7-examples/1374-shape-contour.png}; 
   \addplot[land1] table[x=land-1imag,y=land-1real] from \landthetas;
   \addplot[land2] table[x=land-2imag,y=land-2real] from \landthetas;
   \addplot[land3] table[x=land-3imag,y=land-3real] from \landthetas;
   \addplot[land4] table[x=land-4imag,y=land-4real] from \landthetas;
   \addplot[land5] table[x=land-5imag,y=land-5real] from \landthetas;
   \addplot[land6] table[x=land-6imag,y=land-6real] from \landthetas;
   \addplot[land7] table[x=land-7imag,y=land-7real] from \landthetas;
   \addplot[land8] table[x=land-8imag,y=land-8real] from \landthetas;
   \addplot[land9] table[x=land-9imag,y=land-9real] from \landthetas;
   \addplot[land10] table[x=land-10imag,y=land-10real] from \landthetas;
   \end{axis}
 \end{scope}

\end{tikzpicture}


==> tikz/mpeg7-1377.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\bf\small},
 xaxisstyle/.style={font=\bf\small},
 xtickstyle/.style={font=\bf\small},
 ytickstyle/.style={font=\bf\small},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 upperright/.style={at={(0.97,0.97)},anchor=north east},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 int2/.style={thick, color=black!50!white, opacity=0.5},
 int1/.style={thick},
 land1/.style={only marks, mark=*, mark size=1pt, color=black!37!white ,fill=black!37!white},
 land2/.style={only marks, mark=*, mark size=1pt, color=black!44!white ,fill=black!44!white},
 land3/.style={only marks, mark=*, mark size=1pt, color=black!51!white ,fill=black!51!white},
 land4/.style={only marks, mark=*, mark size=1pt, color=black!58!white ,fill=black!58!white},
 land5/.style={only marks, mark=*, mark size=1pt, color=black!65!white ,fill=black!65!white},
 land6/.style={only marks, mark=*, mark size=1pt, color=black!72!white ,fill=black!72!white},
 land7/.style={only marks, mark=*, mark size=1pt, color=black!79!white ,fill=black!79!white},
 land8/.style={only marks, mark=*, mark size=1pt, color=black!86!white ,fill=black!86!white},
 land9/.style={only marks, mark=*, mark size=1pt, color=black!93!white ,fill=black!93!white},
 land10/.style={only marks, mark=*, mark size=1pt, color=black!100!white, fill=black!100!white},
 waxis/.style={xaxisstyle,yaxisstyle,xtickstyle,ytickstyle},
 boundarymark/.style={only marks, mark=*, mark size=1.5pt}];
  
 \pgfplotstableread{data/mpeg7-examples/1377-shape-points.dat}\shapedata;
 \pgfplotstableread{data/mpeg7-examples/1377-landmark-points.dat}\landdata;
 \pgfplotstableread{data/mpeg7-examples/1377-landmark-thetas.dat}\landthetas;

 \begin{scope}
   \begin{axis}[axis lines=none,
                scale only axis,
                xmin=-2.01,xmax=2.01,ymin=-2.01,ymax=2.01,
                width=0.4\textwidth,
                height=0.50\textwidth,
                enlargelimits=false,
                %legend style={at={(axis cs:-0.75,-0.75)},anchor=north east},
                width=0.5\textwidth]
    \addplot[int1] table[x=t0-real, y=t0-imag] from \shapedata;
    \addplot[int2] table[x=t1-real, y=t1-imag] from \shapedata;
    \addplot[int2] table[x=t2-real, y=t2-imag] from \shapedata;
    \addplot[int2] table[x=t3-real, y=t3-imag] from \shapedata;
    \addplot[int2] table[x=t4-real, y=t4-imag] from \shapedata;
    \addplot[int2] table[x=t5-real, y=t5-imag] from \shapedata;
    \addplot[int2] table[x=t6-real, y=t6-imag] from \shapedata;
    \addplot[int2] table[x=t7-real, y=t7-imag] from \shapedata;
    \addplot[int2] table[x=t8-real, y=t8-imag] from \shapedata;
    \addplot[int2] table[x=t9-real, y=t9-imag] from \shapedata;
    \addplot[int1] table[x=t10-real, y=t10-imag] from \shapedata;

    \addplot[land1] table[x=land-1real, y=land-1imag] from \landdata;
    \addplot[land2] table[x=land-2real, y=land-2imag] from \landdata;
    \addplot[land3] table[x=land-3real, y=land-3imag] from \landdata;
    \addplot[land4] table[x=land-4real, y=land-4imag] from \landdata;
    \addplot[land5] table[x=land-5real, y=land-5imag] from \landdata;
    \addplot[land6] table[x=land-6real, y=land-6imag] from \landdata;
    \addplot[land7] table[x=land-7real, y=land-7imag] from \landdata;
    \addplot[land8] table[x=land-8real, y=land-8imag] from \landdata;
    \addplot[land9] table[x=land-9real, y=land-9imag] from \landdata;
    \addplot[land10] table[x=land-10real, y=land-10imag] from \landdata;

    %\addlegendentry{$s=0,1$};
    %\addlegendentry{$0 < s < 1$};
   \end{axis}
 \end{scope}

 \begin{scope}[xshift=0.6\textwidth,yshift=1cm]
   \begin{axis}[width=8.0cm, enlargelimits=false,axis on top,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={$t$},
                ylabel={$\theta$},
                ] 
   \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6.282] {data/mpeg7-examples/1377-shape-contour.png}; 
   \addplot[land1] table[x=land-1imag,y=land-1real] from \landthetas;
   \addplot[land2] table[x=land-2imag,y=land-2real] from \landthetas;
   \addplot[land3] table[x=land-3imag,y=land-3real] from \landthetas;
   \addplot[land4] table[x=land-4imag,y=land-4real] from \landthetas;
   \addplot[land5] table[x=land-5imag,y=land-5real] from \landthetas;
   \addplot[land6] table[x=land-6imag,y=land-6real] from \landthetas;
   \addplot[land7] table[x=land-7imag,y=land-7real] from \landthetas;
   \addplot[land8] table[x=land-8imag,y=land-8real] from \landthetas;
   \addplot[land9] table[x=land-9imag,y=land-9real] from \landthetas;
   \addplot[land10] table[x=land-10imag,y=land-10real] from \landthetas;
   \end{axis}
 \end{scope}

\end{tikzpicture}


==> tikz/mpeg7-631.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\bf\small},
 xaxisstyle/.style={font=\bf\small},
 xtickstyle/.style={font=\bf\small},
 ytickstyle/.style={font=\bf\small},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 upperright/.style={at={(0.97,0.97)},anchor=north east},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 int2/.style={thick, color=black!50!white, opacity=0.5},
 int1/.style={thick},
 land1/.style={only marks, mark=*, mark size=1pt, color=black!37!white ,fill=black!37!white},
 land2/.style={only marks, mark=*, mark size=1pt, color=black!44!white ,fill=black!44!white},
 land3/.style={only marks, mark=*, mark size=1pt, color=black!51!white ,fill=black!51!white},
 land4/.style={only marks, mark=*, mark size=1pt, color=black!58!white ,fill=black!58!white},
 land5/.style={only marks, mark=*, mark size=1pt, color=black!65!white ,fill=black!65!white},
 land6/.style={only marks, mark=*, mark size=1pt, color=black!72!white ,fill=black!72!white},
 land7/.style={only marks, mark=*, mark size=1pt, color=black!79!white ,fill=black!79!white},
 land8/.style={only marks, mark=*, mark size=1pt, color=black!86!white ,fill=black!86!white},
 land9/.style={only marks, mark=*, mark size=1pt, color=black!93!white ,fill=black!93!white},
 land10/.style={only marks, mark=*, mark size=1pt, color=black!100!white, fill=black!100!white},
 waxis/.style={xaxisstyle,yaxisstyle,xtickstyle,ytickstyle},
 boundarymark/.style={only marks, mark=*, mark size=1.5pt}];
  
 \pgfplotstableread{data/mpeg7-examples/631-shape-points.dat}\shapedata;
 \pgfplotstableread{data/mpeg7-examples/631-landmark-points.dat}\landdata;
 \pgfplotstableread{data/mpeg7-examples/631-landmark-thetas.dat}\landthetas;

 \begin{scope}
   \begin{axis}[axis lines=none,
                scale only axis,
                xmin=-2.01,xmax=2.01,ymin=-2.01,ymax=2.01,
                width=0.4\textwidth,
                height=0.50\textwidth,
                enlargelimits=false,
                %legend style={at={(axis cs:-0.75,-0.75)},anchor=north east},
                width=0.5\textwidth]
    \addplot[int1] table[x=t0-real, y=t0-imag] from \shapedata;
    \addplot[int2] table[x=t1-real, y=t1-imag] from \shapedata;
    \addplot[int2] table[x=t2-real, y=t2-imag] from \shapedata;
    \addplot[int2] table[x=t3-real, y=t3-imag] from \shapedata;
    \addplot[int2] table[x=t4-real, y=t4-imag] from \shapedata;
    \addplot[int2] table[x=t5-real, y=t5-imag] from \shapedata;
    \addplot[int2] table[x=t6-real, y=t6-imag] from \shapedata;
    \addplot[int2] table[x=t7-real, y=t7-imag] from \shapedata;
    \addplot[int2] table[x=t8-real, y=t8-imag] from \shapedata;
    \addplot[int2] table[x=t9-real, y=t9-imag] from \shapedata;
    \addplot[int1] table[x=t10-real, y=t10-imag] from \shapedata;

    \addplot[land1] table[x=land-1real, y=land-1imag] from \landdata;
    \addplot[land2] table[x=land-2real, y=land-2imag] from \landdata;
    \addplot[land3] table[x=land-3real, y=land-3imag] from \landdata;
    \addplot[land4] table[x=land-4real, y=land-4imag] from \landdata;
    \addplot[land5] table[x=land-5real, y=land-5imag] from \landdata;
    \addplot[land6] table[x=land-6real, y=land-6imag] from \landdata;
    \addplot[land7] table[x=land-7real, y=land-7imag] from \landdata;
    \addplot[land8] table[x=land-8real, y=land-8imag] from \landdata;
    \addplot[land9] table[x=land-9real, y=land-9imag] from \landdata;
    \addplot[land10] table[x=land-10real, y=land-10imag] from \landdata;

    %\addlegendentry{$s=0,1$};
    %\addlegendentry{$0 < s < 1$};
   \end{axis}
 \end{scope}

 \begin{scope}[xshift=0.6\textwidth,yshift=1cm]
   \begin{axis}[width=8.0cm, enlargelimits=false,axis on top,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={$t$},
                ylabel={$\theta$},
                ] 
   \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6.282] {data/mpeg7-examples/631-shape-contour.png}; 
   \addplot[land1] table[x=land-1imag,y=land-1real] from \landthetas;
   \addplot[land2] table[x=land-2imag,y=land-2real] from \landthetas;
   \addplot[land3] table[x=land-3imag,y=land-3real] from \landthetas;
   \addplot[land4] table[x=land-4imag,y=land-4real] from \landthetas;
   \addplot[land5] table[x=land-5imag,y=land-5real] from \landthetas;
   \addplot[land6] table[x=land-6imag,y=land-6real] from \landthetas;
   \addplot[land7] table[x=land-7imag,y=land-7real] from \landthetas;
   \addplot[land8] table[x=land-8imag,y=land-8real] from \landthetas;
   \addplot[land9] table[x=land-9imag,y=land-9real] from \landthetas;
   \addplot[land10] table[x=land-10imag,y=land-10real] from \landthetas;
   \end{axis}
 \end{scope}

\end{tikzpicture}


==> tikz/mpeg7-682.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\bf\small},
 xaxisstyle/.style={font=\bf\small},
 xtickstyle/.style={font=\bf\small},
 ytickstyle/.style={font=\bf\small},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 upperright/.style={at={(0.97,0.97)},anchor=north east},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 int2/.style={thick, color=black!50!white, opacity=0.5},
 int1/.style={thick},
 land1/.style={only marks, mark=*, mark size=1pt, color=black!37!white ,fill=black!37!white},
 land2/.style={only marks, mark=*, mark size=1pt, color=black!44!white ,fill=black!44!white},
 land3/.style={only marks, mark=*, mark size=1pt, color=black!51!white ,fill=black!51!white},
 land4/.style={only marks, mark=*, mark size=1pt, color=black!58!white ,fill=black!58!white},
 land5/.style={only marks, mark=*, mark size=1pt, color=black!65!white ,fill=black!65!white},
 land6/.style={only marks, mark=*, mark size=1pt, color=black!72!white ,fill=black!72!white},
 land7/.style={only marks, mark=*, mark size=1pt, color=black!79!white ,fill=black!79!white},
 land8/.style={only marks, mark=*, mark size=1pt, color=black!86!white ,fill=black!86!white},
 land9/.style={only marks, mark=*, mark size=1pt, color=black!93!white ,fill=black!93!white},
 land10/.style={only marks, mark=*, mark size=1pt, color=black!100!white, fill=black!100!white},
 waxis/.style={xaxisstyle,yaxisstyle,xtickstyle,ytickstyle},
 boundarymark/.style={only marks, mark=*, mark size=1.5pt}];
  
 \pgfplotstableread{data/mpeg7-examples/682-shape-points.dat}\shapedata;
 \pgfplotstableread{data/mpeg7-examples/682-landmark-points.dat}\landdata;
 \pgfplotstableread{data/mpeg7-examples/682-landmark-thetas.dat}\landthetas;

 \begin{scope}
   \begin{axis}[axis lines=none,
                scale only axis,
                xmin=-2.01,xmax=2.01,ymin=-2.01,ymax=2.01,
                width=0.4\textwidth,
                height=0.50\textwidth,
                enlargelimits=false,
                %legend style={at={(axis cs:-0.75,-0.75)},anchor=north east},
                width=0.5\textwidth]
    \addplot[int1] table[x=t0-real, y=t0-imag] from \shapedata;
    \addplot[int2] table[x=t1-real, y=t1-imag] from \shapedata;
    \addplot[int2] table[x=t2-real, y=t2-imag] from \shapedata;
    \addplot[int2] table[x=t3-real, y=t3-imag] from \shapedata;
    \addplot[int2] table[x=t4-real, y=t4-imag] from \shapedata;
    \addplot[int2] table[x=t5-real, y=t5-imag] from \shapedata;
    \addplot[int2] table[x=t6-real, y=t6-imag] from \shapedata;
    \addplot[int2] table[x=t7-real, y=t7-imag] from \shapedata;
    \addplot[int2] table[x=t8-real, y=t8-imag] from \shapedata;
    \addplot[int2] table[x=t9-real, y=t9-imag] from \shapedata;
    \addplot[int1] table[x=t10-real, y=t10-imag] from \shapedata;

    \addplot[land1] table[x=land-1real, y=land-1imag] from \landdata;
    \addplot[land2] table[x=land-2real, y=land-2imag] from \landdata;
    \addplot[land3] table[x=land-3real, y=land-3imag] from \landdata;
    \addplot[land4] table[x=land-4real, y=land-4imag] from \landdata;
    \addplot[land5] table[x=land-5real, y=land-5imag] from \landdata;
    \addplot[land6] table[x=land-6real, y=land-6imag] from \landdata;
    \addplot[land7] table[x=land-7real, y=land-7imag] from \landdata;
    \addplot[land8] table[x=land-8real, y=land-8imag] from \landdata;
    \addplot[land9] table[x=land-9real, y=land-9imag] from \landdata;
    \addplot[land10] table[x=land-10real, y=land-10imag] from \landdata;

    %\addlegendentry{$s=0,1$};
    %\addlegendentry{$0 < s < 1$};
   \end{axis}
 \end{scope}

 \begin{scope}[xshift=0.6\textwidth,yshift=1cm]
   \begin{axis}[width=8.0cm, enlargelimits=false,axis on top,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={$t$},
                ylabel={$\theta$},
                ] 
   \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6.282] {data/mpeg7-examples/682-shape-contour.png}; 
   \addplot[land1] table[x=land-1imag,y=land-1real] from \landthetas;
   \addplot[land2] table[x=land-2imag,y=land-2real] from \landthetas;
   \addplot[land3] table[x=land-3imag,y=land-3real] from \landthetas;
   \addplot[land4] table[x=land-4imag,y=land-4real] from \landthetas;
   \addplot[land5] table[x=land-5imag,y=land-5real] from \landthetas;
   \addplot[land6] table[x=land-6imag,y=land-6real] from \landthetas;
   \addplot[land7] table[x=land-7imag,y=land-7real] from \landthetas;
   \addplot[land8] table[x=land-8imag,y=land-8real] from \landthetas;
   \addplot[land9] table[x=land-9imag,y=land-9real] from \landthetas;
   \addplot[land10] table[x=land-10imag,y=land-10real] from \landthetas;
   \end{axis}
 \end{scope}

\end{tikzpicture}


==> tikz/mpeg7-811.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\bf\small},
 xaxisstyle/.style={font=\bf\small},
 xtickstyle/.style={font=\bf\small},
 ytickstyle/.style={font=\bf\small},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 upperright/.style={at={(0.97,0.97)},anchor=north east},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 int2/.style={thick, color=black!50!white, opacity=0.5},
 int1/.style={thick},
 land1/.style={only marks, mark=*, mark size=1pt, color=black!37!white ,fill=black!37!white},
 land2/.style={only marks, mark=*, mark size=1pt, color=black!44!white ,fill=black!44!white},
 land3/.style={only marks, mark=*, mark size=1pt, color=black!51!white ,fill=black!51!white},
 land4/.style={only marks, mark=*, mark size=1pt, color=black!58!white ,fill=black!58!white},
 land5/.style={only marks, mark=*, mark size=1pt, color=black!65!white ,fill=black!65!white},
 land6/.style={only marks, mark=*, mark size=1pt, color=black!72!white ,fill=black!72!white},
 land7/.style={only marks, mark=*, mark size=1pt, color=black!79!white ,fill=black!79!white},
 land8/.style={only marks, mark=*, mark size=1pt, color=black!86!white ,fill=black!86!white},
 land9/.style={only marks, mark=*, mark size=1pt, color=black!93!white ,fill=black!93!white},
 land10/.style={only marks, mark=*, mark size=1pt, color=black!100!white, fill=black!100!white},
 waxis/.style={xaxisstyle,yaxisstyle,xtickstyle,ytickstyle},
 boundarymark/.style={only marks, mark=*, mark size=1.5pt}];
  
 \pgfplotstableread{data/mpeg7-examples/811-shape-points.dat}\shapedata;
 \pgfplotstableread{data/mpeg7-examples/811-landmark-points.dat}\landdata;
 \pgfplotstableread{data/mpeg7-examples/811-landmark-thetas.dat}\landthetas;

 \begin{scope}
   \begin{axis}[axis lines=none,
                scale only axis,
                xmin=-2.01,xmax=2.01,ymin=-2.01,ymax=2.01,
                width=0.4\textwidth,
                height=0.50\textwidth,
                enlargelimits=false,
                %legend style={at={(axis cs:-0.75,-0.75)},anchor=north east},
                width=0.5\textwidth]
    \addplot[int1] table[x=t0-real, y=t0-imag] from \shapedata;
    \addplot[int2] table[x=t1-real, y=t1-imag] from \shapedata;
    \addplot[int2] table[x=t2-real, y=t2-imag] from \shapedata;
    \addplot[int2] table[x=t3-real, y=t3-imag] from \shapedata;
    \addplot[int2] table[x=t4-real, y=t4-imag] from \shapedata;
    \addplot[int2] table[x=t5-real, y=t5-imag] from \shapedata;
    \addplot[int2] table[x=t6-real, y=t6-imag] from \shapedata;
    \addplot[int2] table[x=t7-real, y=t7-imag] from \shapedata;
    \addplot[int2] table[x=t8-real, y=t8-imag] from \shapedata;
    \addplot[int2] table[x=t9-real, y=t9-imag] from \shapedata;
    \addplot[int1] table[x=t10-real, y=t10-imag] from \shapedata;

    \addplot[land1] table[x=land-1real, y=land-1imag] from \landdata;
    \addplot[land2] table[x=land-2real, y=land-2imag] from \landdata;
    \addplot[land3] table[x=land-3real, y=land-3imag] from \landdata;
    \addplot[land4] table[x=land-4real, y=land-4imag] from \landdata;
    \addplot[land5] table[x=land-5real, y=land-5imag] from \landdata;
    \addplot[land6] table[x=land-6real, y=land-6imag] from \landdata;
    \addplot[land7] table[x=land-7real, y=land-7imag] from \landdata;
    \addplot[land8] table[x=land-8real, y=land-8imag] from \landdata;
    \addplot[land9] table[x=land-9real, y=land-9imag] from \landdata;
    \addplot[land10] table[x=land-10real, y=land-10imag] from \landdata;

    %\addlegendentry{$s=0,1$};
    %\addlegendentry{$0 < s < 1$};
   \end{axis}
 \end{scope}

 \begin{scope}[xshift=0.6\textwidth,yshift=1cm]
   \begin{axis}[width=8.0cm, enlargelimits=false,axis on top,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={$t$},
                ylabel={$\theta$},
                ] 
   \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6.282] {data/mpeg7-examples/811-shape-contour.png}; 
   \addplot[land1] table[x=land-1imag,y=land-1real] from \landthetas;
   \addplot[land2] table[x=land-2imag,y=land-2real] from \landthetas;
   \addplot[land3] table[x=land-3imag,y=land-3real] from \landthetas;
   \addplot[land4] table[x=land-4imag,y=land-4real] from \landthetas;
   \addplot[land5] table[x=land-5imag,y=land-5real] from \landthetas;
   \addplot[land6] table[x=land-6imag,y=land-6real] from \landthetas;
   \addplot[land7] table[x=land-7imag,y=land-7real] from \landthetas;
   \addplot[land8] table[x=land-8imag,y=land-8real] from \landthetas;
   \addplot[land9] table[x=land-9imag,y=land-9real] from \landthetas;
   \addplot[land10] table[x=land-10imag,y=land-10real] from \landthetas;
   \end{axis}
 \end{scope}

\end{tikzpicture}


==> tikz/mpeg7-903.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\bf\small},
 xaxisstyle/.style={font=\bf\small},
 xtickstyle/.style={font=\bf\small},
 ytickstyle/.style={font=\bf\small},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 upperright/.style={at={(0.97,0.97)},anchor=north east},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 int2/.style={thick, color=black!50!white, opacity=0.5},
 int1/.style={thick},
 land1/.style={only marks, mark=*, mark size=1pt, color=black!37!white ,fill=black!37!white},
 land2/.style={only marks, mark=*, mark size=1pt, color=black!44!white ,fill=black!44!white},
 land3/.style={only marks, mark=*, mark size=1pt, color=black!51!white ,fill=black!51!white},
 land4/.style={only marks, mark=*, mark size=1pt, color=black!58!white ,fill=black!58!white},
 land5/.style={only marks, mark=*, mark size=1pt, color=black!65!white ,fill=black!65!white},
 land6/.style={only marks, mark=*, mark size=1pt, color=black!72!white ,fill=black!72!white},
 land7/.style={only marks, mark=*, mark size=1pt, color=black!79!white ,fill=black!79!white},
 land8/.style={only marks, mark=*, mark size=1pt, color=black!86!white ,fill=black!86!white},
 land9/.style={only marks, mark=*, mark size=1pt, color=black!93!white ,fill=black!93!white},
 land10/.style={only marks, mark=*, mark size=1pt, color=black!100!white, fill=black!100!white},
 waxis/.style={xaxisstyle,yaxisstyle,xtickstyle,ytickstyle},
 boundarymark/.style={only marks, mark=*, mark size=1.5pt}];
  
 \pgfplotstableread{data/mpeg7-examples/903-shape-points.dat}\shapedata;
 \pgfplotstableread{data/mpeg7-examples/903-landmark-points.dat}\landdata;
 \pgfplotstableread{data/mpeg7-examples/903-landmark-thetas.dat}\landthetas;

 \begin{scope}
   \begin{axis}[axis lines=none,
                scale only axis,
                xmin=-2.01,xmax=2.01,ymin=-2.01,ymax=2.01,
                width=0.4\textwidth,
                height=0.50\textwidth,
                enlargelimits=false,
                %legend style={at={(axis cs:-0.75,-0.75)},anchor=north east},
                width=0.5\textwidth]
    \addplot[int1] table[x=t0-real, y=t0-imag] from \shapedata;
    \addplot[int2] table[x=t1-real, y=t1-imag] from \shapedata;
    \addplot[int2] table[x=t2-real, y=t2-imag] from \shapedata;
    \addplot[int2] table[x=t3-real, y=t3-imag] from \shapedata;
    \addplot[int2] table[x=t4-real, y=t4-imag] from \shapedata;
    \addplot[int2] table[x=t5-real, y=t5-imag] from \shapedata;
    \addplot[int2] table[x=t6-real, y=t6-imag] from \shapedata;
    \addplot[int2] table[x=t7-real, y=t7-imag] from \shapedata;
    \addplot[int2] table[x=t8-real, y=t8-imag] from \shapedata;
    \addplot[int2] table[x=t9-real, y=t9-imag] from \shapedata;
    \addplot[int1] table[x=t10-real, y=t10-imag] from \shapedata;

    \addplot[land1] table[x=land-1real, y=land-1imag] from \landdata;
    \addplot[land2] table[x=land-2real, y=land-2imag] from \landdata;
    \addplot[land3] table[x=land-3real, y=land-3imag] from \landdata;
    \addplot[land4] table[x=land-4real, y=land-4imag] from \landdata;
    \addplot[land5] table[x=land-5real, y=land-5imag] from \landdata;
    \addplot[land6] table[x=land-6real, y=land-6imag] from \landdata;
    \addplot[land7] table[x=land-7real, y=land-7imag] from \landdata;
    \addplot[land8] table[x=land-8real, y=land-8imag] from \landdata;
    \addplot[land9] table[x=land-9real, y=land-9imag] from \landdata;
    \addplot[land10] table[x=land-10real, y=land-10imag] from \landdata;

    %\addlegendentry{$s=0,1$};
    %\addlegendentry{$0 < s < 1$};
   \end{axis}
 \end{scope}

 \begin{scope}[xshift=0.6\textwidth,yshift=1cm]
   \begin{axis}[width=8.0cm, enlargelimits=false,axis on top,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={$t$},
                ylabel={$\theta$},
                ] 
   \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6.282] {data/mpeg7-examples/903-shape-contour.png}; 
   \addplot[land1] table[x=land-1imag,y=land-1real] from \landthetas;
   \addplot[land2] table[x=land-2imag,y=land-2real] from \landthetas;
   \addplot[land3] table[x=land-3imag,y=land-3real] from \landthetas;
   \addplot[land4] table[x=land-4imag,y=land-4real] from \landthetas;
   \addplot[land5] table[x=land-5imag,y=land-5real] from \landthetas;
   \addplot[land6] table[x=land-6imag,y=land-6real] from \landthetas;
   \addplot[land7] table[x=land-7imag,y=land-7real] from \landthetas;
   \addplot[land8] table[x=land-8imag,y=land-8real] from \landthetas;
   \addplot[land9] table[x=land-9imag,y=land-9real] from \landthetas;
   \addplot[land10] table[x=land-10imag,y=land-10real] from \landthetas;
   \end{axis}
 \end{scope}

\end{tikzpicture}


==> tikz/wp-adjoint-lv-plot.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\small},
 xaxisstyle/.style={font=\small},
 xtickstyle/.style={font=\scriptsize},
 ytickstyle/.style={font=\scriptsize},
 linestyle/.style={thick},
 intervalstyle/.style={dotted,thick,color=red},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 defaultstyle/.style={linestyle,color=blue}];
\def\Ismin{-210}
\def\Ismax{210}
\def\adIsmin{-40141}
\def\adIsmax{44742}
  
 \pgfplotstableread{data/wp-local-invariance-cos.dat}\alphaone;
 \pgfplotstableread{data/wp-local-invariance-intervals.dat}\intdata;

 \begin{axis}[y label style=yaxisstyle, 
              enlargelimits=false,
              x label style=xaxisstyle,
              x tick label style=xtickstyle,
              y tick label style=ytickstyle,
              width=7cm, 
              xlabel=$\theta$,
              legend style=upperleft,
              ylabel=$L v$]
  \addplot[defaultstyle] table[x=theta,y=Lvtheta] from \alphaone;
  \addplot[intervalstyle] coordinates { (0.7854,\Ismin) (0.7854,\Ismax) };
  \addplot[intervalstyle] coordinates { (1.0472,\Ismin) (1.0472,\Ismax) };
  \addplot[intervalstyle] coordinates { (2.6928,\Ismin) (2.6928,\Ismax) };
  \addplot[intervalstyle] coordinates { (3.4907,\Ismin) (3.4907,\Ismax) };
  \addplot[intervalstyle] coordinates { (4.0000,\Ismin) (4.0000,\Ismax) };
  \addplot[intervalstyle] coordinates { (5.0000,\Ismin) (5.0000,\Ismax) };
  \addplot[intervalstyle] coordinates { (5.2360,\Ismin) (5.2360,\Ismax) };
 \end{axis}

 \begin{scope}[xshift=7.5cm]
   \begin{axis}[y label style=yaxisstyle, 
                x label style=xaxisstyle,
                enlargelimits=false,
                x tick label style=xtickstyle,
                y tick label style=ytickstyle,
                width=7cm, 
                legend style=upperleft,
                xlabel=$\theta$,
                ylabel=$L w$]
    \addplot[defaultstyle] table[x=theta,y=Ladvtheta] from \alphaone;
    \addplot[intervalstyle] coordinates { (3.5498,\adIsmin) (3.5498,\adIsmax) };
    \addplot[intervalstyle] coordinates { (3.6523,\adIsmin) (3.6523,\adIsmax) };
    \addplot[intervalstyle] coordinates { (3.8682,\adIsmin) (3.8682,\adIsmax) };
    \addplot[intervalstyle] coordinates { (3.9236,\adIsmin) (3.9236,\adIsmax) };
    \addplot[intervalstyle] coordinates { (3.9614,\adIsmin) (3.9614,\adIsmax) };
    \addplot[intervalstyle] coordinates { (4.0758,\adIsmin) (4.0758,\adIsmax) };
    \addplot[intervalstyle] coordinates { (4.1248,\adIsmin) (4.1248,\adIsmax) };
   \end{axis}

 \end{scope}
\end{tikzpicture}


==> tikz/wp-adjoint-map-plot.tex <==
\begin{tikzpicture}
[yaxisstyle/.style={font=\small},
 xaxisstyle/.style={font=\small},
 xtickstyle/.style={font=\scriptsize},
 ytickstyle/.style={font=\scriptsize},
 linestyle/.style={thick},
 upperleft/.style={at={(0.03,0.97)},anchor=north west},
 lowerright/.style={at={(0.97,0.03)},anchor=south east},
 defaultstyle/.style={linestyle,color=blue}];
  
 \pgfplotstableread{data/wp-local-invariance-cos.dat}\alphaone;

 \begin{axis}[y label style=yaxisstyle, 
              enlargelimits=false,
              x label style=xaxisstyle,
              x tick label style=xtickstyle,
              y tick label style=ytickstyle,
              width=7cm, 
              xlabel=$\theta$,
              legend style=upperleft,
              ylabel=$h(\theta)$]
  \addplot[defaultstyle] table[x=theta,y=htheta] from \alphaone;
 \end{axis}

 \begin{scope}[xshift=7.5cm]
   \begin{axis}[y label style=yaxisstyle, 
                x label style=xaxisstyle,
                enlargelimits=false,
                x tick label style=xtickstyle,
                y tick label style=ytickstyle,
                width=7cm, 
                legend style=upperleft,
                xlabel=$\theta$,
                ylabel=$h'(\theta)$]
    \addplot[defaultstyle] table[x=theta,y=dhtheta] from \alphaone;
   \end{axis}

 \end{scope}
\end{tikzpicture}

